An axiomatic framework from splitting and merging in MAT-labeled graphs, vines, and single-peaked domains

In recent work (Forum Math. Sigma, 2024), we established a correspondence between MAT-labeled graphs arising from hyperplane arrangements and regular vines from probability theory. In this paper, we extend this connection to Arrow's single-peaked domains in social choice theory. We show that MAT-labeled complete graphs, regular vines, and maximal Arrow's single-peaked domains arise from the same recursive combinatorial structure. Our main result gives an axiomatic characterization of these objects using the language of combinatorial species. At the heart of this characterization are two fundamental operations, called splitting and merging, together with natural compatibility conditions that uniquely determine the structures. As consequences, we obtain explicit correspondences between maximal Arrow's single-peaked domains, MAT-labeled complete graphs, and regular vines, thereby providing new combinatorial and axiomatic characterizations of these domains. We further show that regular vines are equivalent to $(n,3)$-extremal lattices from formal concept analysis, and that these lattices are in turn equivalent to extremal binary matrices with no triangles from combinatorial matrix theory. Consequently, these lattices and matrices also fit naturally into the same splitting-and-merging framework, providing further examples from different areas unified by our axiomatic characterization.

==> catalogdata3-5.txt <==
\noindent
\textsf{(3-1)}\hspace{10.3mm}
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.62]
\draw (150: 10mm) node[c](0){$a$};
\draw (270: 10mm) node[c](1){$b$};
\draw (390: 10mm) node[c](2){$c$};
\draw[label1] (0) --node[midway, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}} (1);
\draw[label2] (0) --node[midway, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label1] (1) --node[midway, fill=white, inner sep=1pt] {\scalebox{.5}{1}} (2);
\end{tikzpicture}
\hspace{13.8mm}
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.62, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\end{tikzpicture}
\hspace{11mm}
\begin{tabular}{|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ \\
$b$ & $a$ & $c$ & $b$ \\
$c$ & $c$ & $a$ & $a$ \\
\hline
\end{tabular}
\\
\noindent
\textsf{(4-1)}\hspace{8.5mm}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (135: 10mm) node[c](0){$a$};
\draw (225: 10mm) node[c](1){$b$};
\draw (315: 10mm) node[c](2){$c$};
\draw (405: 10mm) node[c](3){$d$};
\draw[label1] (0)--node[midway, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.25, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[midway, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label1] (1)--node[midway, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label2] (1)--node[pos=0.75, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\draw[label1] (2)--node[midway, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\end{tikzpicture}
\hspace{9.2mm}
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.62, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\end{tikzpicture}
\hspace{7.8mm}
\begin{tabular}{|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}
\\

\noindent
\textsf{(4-2)}\hspace{8.5mm}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (135: 10mm) node[c](0){$a$};
\draw (225: 10mm) node[c](1){$b$};
\draw (315: 10mm) node[c](2){$c$};
\draw (405: 10mm) node[c](3){$d$};
\draw[label1] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.75, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label1] (1)--node[pos=0.25, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\draw[label2] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\end{tikzpicture}
\hspace{9.2mm}
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.62, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\end{tikzpicture}
\hspace{7.8mm}
\begin{tabular}{|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $b$ & $d$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}
\\
\noindent
\textsf{(5-1)}\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.9, transform shape]
\draw (126: 10mm) node[c](0){$a$};
\draw (198: 10mm) node[c](1){$b$};
\draw (270: 10mm) node[c](2){$c$};
\draw (342: 10mm) node[c](3){$d$};
\draw (414: 10mm) node[c](4){$e$};
\draw[label1] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label4] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{4}}(4);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label2] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\draw[label3] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(4);
\draw[label1] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\draw[label2] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(4);
\draw[label1] (3)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(4);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\end{tikzpicture}
\qquad
\scalebox{0.800000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}
\\

\noindent
\textsf{(5-2)}\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.9, transform shape]
\draw (126: 10mm) node[c](0){$a$};
\draw (198: 10mm) node[c](1){$b$};
\draw (270: 10mm) node[c](2){$c$};
\draw (342: 10mm) node[c](3){$d$};
\draw (414: 10mm) node[c](4){$e$};
\draw[label1] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label4] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{4}}(4);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label2] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\draw[label3] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(4);
\draw[label1] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\draw[label1] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(4);
\draw[label2] (3)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(4);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\end{tikzpicture}
\qquad
\scalebox{0.800000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}
\\

\noindent
\textsf{(5-3)}\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.9, transform shape]
\draw (126: 10mm) node[c](0){$a$};
\draw (198: 10mm) node[c](1){$b$};
\draw (270: 10mm) node[c](2){$c$};
\draw (342: 10mm) node[c](3){$d$};
\draw (414: 10mm) node[c](4){$e$};
\draw[label1] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label4] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{4}}(4);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label2] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\draw[label2] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(4);
\draw[label1] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\draw[label1] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(4);
\draw[label3] (3)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(4);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\end{tikzpicture}
\qquad
\scalebox{0.800000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $e$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $e$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}
\\

\noindent
\textsf{(5-4)}\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.9, transform shape]
\draw (126: 10mm) node[c](0){$a$};
\draw (198: 10mm) node[c](1){$b$};
\draw (270: 10mm) node[c](2){$c$};
\draw (342: 10mm) node[c](3){$d$};
\draw (414: 10mm) node[c](4){$e$};
\draw[label1] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label4] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{4}}(4);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label2] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(4);
\draw[label1] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\draw[label2] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(4);
\draw[label3] (3)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(4);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (14)--(124);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\end{tikzpicture}
\qquad
\scalebox{0.800000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $b$ & $e$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $e$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}
\\

\noindent
\textsf{(5-5)}\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.9, transform shape]
\draw (126: 10mm) node[c](0){$a$};
\draw (198: 10mm) node[c](1){$b$};
\draw (270: 10mm) node[c](2){$c$};
\draw (342: 10mm) node[c](3){$d$};
\draw (414: 10mm) node[c](4){$e$};
\draw[label1] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label4] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{4}}(4);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(4);
\draw[label2] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\draw[label3] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(4);
\draw[label2] (3)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(4);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (14)--(134);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (134)--(1234);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\end{tikzpicture}
\qquad
\scalebox{0.800000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}
\\

\noindent
\textsf{(5-6)}\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.9, transform shape]
\draw (126: 10mm) node[c](0){$a$};
\draw (198: 10mm) node[c](1){$b$};
\draw (270: 10mm) node[c](2){$c$};
\draw (342: 10mm) node[c](3){$d$};
\draw (414: 10mm) node[c](4){$e$};
\draw[label1] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(1);
\draw[label2] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(2);
\draw[label3] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(3);
\draw[label4] (0)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{4}}(4);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(2);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(3);
\draw[label1] (1)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{1}}(4);
\draw[label2] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(3);
\draw[label2] (2)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{2}}(4);
\draw[label3] (3)--node[pos=0.5, fill=white, inner sep=0pt, circle] {\scalebox{.5}{3}}(4);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (14)--(124);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\end{tikzpicture}
\qquad
\scalebox{0.800000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $c$ & $b$ & $e$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $c$ & $b$ & $e$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\

==> catalogdata6.txt <==
\noindent\textsf{(6-1)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](45){};
\draw (4)--(45);
\draw (5)--(45);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](345){};
\draw (34)--(345);
\draw (45)--(345);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (234)--(2345);
\draw (345)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $c$ & $d$ & $d$ & $e$ & $d$ & $e$ & $e$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $d$ & $c$ & $e$ & $d$ & $e$ & $d$ & $f$ & $e$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $e$ & $e$ & $c$ & $c$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-2)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](345){};
\draw (34)--(345);
\draw (35)--(345);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (234)--(2345);
\draw (345)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $c$ & $d$ & $d$ & $e$ & $d$ & $e$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $d$ & $c$ & $e$ & $d$ & $e$ & $d$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $e$ & $e$ & $c$ & $c$ & $f$ & $f$ & $e$ & $e$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-3)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (35)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (234)--(2345);
\draw (235)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $c$ & $d$ & $d$ & $e$ & $c$ & $d$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $d$ & $c$ & $e$ & $d$ & $d$ & $c$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $e$ & $e$ & $c$ & $c$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-4)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (35)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (235)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-5)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-6)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (25)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (234)--(2345);
\draw (235)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $c$ & $d$ & $d$ & $e$ & $c$ & $d$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $d$ & $c$ & $e$ & $d$ & $d$ & $c$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $e$ & $e$ & $c$ & $c$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-7)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (25)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (235)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-8)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (34)--(234);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (25)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $e$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-9)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (34)--(134);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](345){};
\draw (34)--(345);
\draw (35)--(345);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (134)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1345){};
\draw (134)--(1345);
\draw (345)--(1345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1345)--(12345);
\draw (1234)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $b$ & $d$ & $d$ & $e$ & $d$ & $e$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $d$ & $b$ & $e$ & $d$ & $e$ & $d$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $e$ & $e$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-10)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (34)--(134);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](135){};
\draw (13)--(135);
\draw (35)--(135);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (134)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1345){};
\draw (134)--(1345);
\draw (135)--(1345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $b$ & $d$ & $d$ & $e$ & $b$ & $d$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $d$ & $b$ & $e$ & $d$ & $d$ & $b$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-11)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (34)--(134);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](135){};
\draw (13)--(135);
\draw (35)--(135);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (134)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (135)--(1235);
\draw (123)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-12)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-13)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (34)--(134);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](135){};
\draw (13)--(135);
\draw (15)--(135);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (134)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1345){};
\draw (134)--(1345);
\draw (135)--(1345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $b$ & $d$ & $d$ & $e$ & $b$ & $d$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $d$ & $b$ & $e$ & $d$ & $d$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-14)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (34)--(134);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](135){};
\draw (13)--(135);
\draw (15)--(135);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (134)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (135)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-15)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (25)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-16)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](34){};
\draw (3)--(34);
\draw (4)--(34);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (34)--(134);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (134)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $d$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-17)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (25)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (235)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-18)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (25)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (234)--(2345);
\draw (235)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $c$ & $e$ & $c$ & $d$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $d$ & $e$ & $c$ & $d$ & $c$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $e$ & $e$ & $d$ & $d$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-19)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label2] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](245){};
\draw (24)--(245);
\draw (25)--(245);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (234)--(2345);
\draw (245)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $c$ & $e$ & $c$ & $e$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $d$ & $e$ & $c$ & $e$ & $c$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $e$ & $e$ & $d$ & $d$ & $f$ & $f$ & $e$ & $e$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-20)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (35)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (235)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-21)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](35){};
\draw (3)--(35);
\draw (5)--(35);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (35)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (235)--(2345);
\draw (234)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $c$ & $e$ & $c$ & $d$ & $d$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $d$ & $e$ & $c$ & $d$ & $c$ & $f$ & $d$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $e$ & $e$ & $d$ & $d$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-22)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](45){};
\draw (4)--(45);
\draw (5)--(45);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](234){};
\draw (23)--(234);
\draw (24)--(234);
\draw (4.0, 1.730) node[v](245){};
\draw (24)--(245);
\draw (45)--(245);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (234)--(1234);
\draw (3.5, 2.595) node[v](2345){};
\draw (245)--(2345);
\draw (234)--(2345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (2345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $e$ & $d$ & $c$ & $c$ & $e$ & $c$ & $e$ & $e$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $e$ & $c$ & $c$ & $d$ & $e$ & $c$ & $e$ & $c$ & $f$ & $e$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $b$ & $b$ & $e$ & $e$ & $d$ & $d$ & $e$ & $e$ & $d$ & $d$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $e$ & $e$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ & $b$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-23)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (25)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (124)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1245){};
\draw (124)--(1245);
\draw (125)--(1245);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1245)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-24)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (25)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (124)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (125)--(1235);
\draw (123)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $c$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $b$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-25)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-26)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1245){};
\draw (124)--(1245);
\draw (125)--(1245);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1245)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-27)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (124)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1245){};
\draw (124)--(1245);
\draw (125)--(1245);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1245)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-28)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (3.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (124)--(1234);
\draw (123)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $b$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-29)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (25)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-30)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (25)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1245){};
\draw (124)--(1245);
\draw (125)--(1245);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1245)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-31)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (4.0, 1.730) node[v](235){};
\draw (23)--(235);
\draw (25)--(235);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (235)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1235)--(12345);
\draw (1234)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-32)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label2] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (3.5, 0.865) node[v](24){};
\draw (2)--(24);
\draw (4)--(24);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (24)--(124);
\draw (4.0, 1.730) node[v](245){};
\draw (24)--(245);
\draw (25)--(245);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1245){};
\draw (124)--(1245);
\draw (245)--(1245);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1245)--(12345);
\draw (1234)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $c$ & $e$ & $b$ & $c$ & $c$ & $e$ & $c$ & $e$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $c$ & $b$ & $e$ & $c$ & $e$ & $c$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $b$ & $b$ & $e$ & $e$ & $b$ & $b$ & $f$ & $f$ & $e$ & $e$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $b$ & $b$ & $b$ & $b$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-33)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (3.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (14)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $c$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $c$ & $b$ & $d$ & $c$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $b$ & $b$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-34)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label2] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label2] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label1] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label1] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (3.5, 0.865) node[v](23){};
\draw (2)--(23);
\draw (3)--(23);
\draw (4.5, 0.865) node[v](25){};
\draw (2)--(25);
\draw (5)--(25);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (23)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (14)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (25)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1245){};
\draw (125)--(1245);
\draw (124)--(1245);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1245)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $b$ & $c$ & $c$ & $d$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $b$ & $b$ & $e$ & $b$ & $c$ & $c$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $c$ & $b$ & $d$ & $c$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $d$ & $c$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $b$ & $c$ & $e$ & $b$ & $c$ & $b$ & $f$ & $c$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $b$ & $b$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $b$ & $b$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $e$ & $e$ & $c$ & $c$ & $f$ & $f$ & $b$ & $b$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-35)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label2] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (14)--(134);
\draw (4.0, 1.730) node[v](145){};
\draw (14)--(145);
\draw (15)--(145);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (134)--(1234);
\draw (3.5, 2.595) node[v](1345){};
\draw (134)--(1345);
\draw (145)--(1345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $b$ & $e$ & $b$ & $e$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $d$ & $e$ & $b$ & $e$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $e$ & $e$ & $d$ & $d$ & $f$ & $f$ & $e$ & $e$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-36)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (14)--(134);
\draw (4.0, 1.730) node[v](135){};
\draw (13)--(135);
\draw (15)--(135);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (134)--(1234);
\draw (3.5, 2.595) node[v](1345){};
\draw (134)--(1345);
\draw (135)--(1345);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1345)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $d$ & $b$ & $b$ & $e$ & $b$ & $d$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $d$ & $e$ & $b$ & $d$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $e$ & $e$ & $d$ & $d$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-37)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (14)--(134);
\draw (4.0, 1.730) node[v](135){};
\draw (13)--(135);
\draw (15)--(135);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (134)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (135)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $d$ & $d$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $c$ & $c$ & $c$ & $c$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-38)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label3] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label2] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](134){};
\draw (13)--(134);
\draw (14)--(134);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (134)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $e$ & $b$ & $b$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $c$ & $c$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $e$ & $e$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-39)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label4] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\draw[label3] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (14)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1245){};
\draw (124)--(1245);
\draw (125)--(1245);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1245)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $b$ & $b$ & $e$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $b$ & $c$ & $e$ & $b$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $e$ & $e$ & $c$ & $c$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ & $d$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\
\noindent\textsf{(6-40)}\hspace{7mm}\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (120: 10mm) node[c](0){$a$};
\draw (180: 10mm) node[c](1){$b$};
\draw (240: 10mm) node[c](2){$c$};
\draw (300: 10mm) node[c](3){$d$};
\draw (360: 10mm) node[c](4){$e$};
\draw (420: 10mm) node[c](5){$f$};
\draw[label1] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(1);
\draw[label2] (0)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(2);
\draw[label3] (0)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(3);
\draw[label4] (0)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(4);
\draw[label5] (0)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}5}(5);
\draw[label1] (1)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(2);
\draw[label1] (1)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(3);
\draw[label1] (1)--node[pos=0.320000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(4);
\draw[label1] (1)--node[pos=0.880000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}1}(5);
\draw[label2] (2)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(3);
\draw[label2] (2)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(4);
\draw[label2] (2)--node[pos=0.680000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}2}(5);
\draw[label3] (3)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(4);
\draw[label3] (3)--node[pos=0.120000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}3}(5);
\draw[label4] (4)--node[pos=0.500000000000000, fill=white, inner sep=0pt, circle] {\scalebox{.5}4}(5);
\end{tikzpicture}\hspace{5mm}\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.5, transform shape]
\draw (0, 0) node[c](0){$a$};
\draw (1, 0) node[c](1){$b$};
\draw (2, 0) node[c](2){$c$};
\draw (3, 0) node[c](3){$d$};
\draw (4, 0) node[c](4){$e$};
\draw (5, 0) node[c](5){$f$};
\draw (0.5, 0.865) node[v](01){};
\draw (0)--(01);
\draw (1)--(01);
\draw (1.5, 0.865) node[v](12){};
\draw (1)--(12);
\draw (2)--(12);
\draw (2.5, 0.865) node[v](13){};
\draw (1)--(13);
\draw (3)--(13);
\draw (3.5, 0.865) node[v](14){};
\draw (1)--(14);
\draw (4)--(14);
\draw (4.5, 0.865) node[v](15){};
\draw (1)--(15);
\draw (5)--(15);
\draw (1.0, 1.730) node[v](012){};
\draw (01)--(012);
\draw (12)--(012);
\draw (2.0, 1.730) node[v](123){};
\draw (12)--(123);
\draw (13)--(123);
\draw (3.0, 1.730) node[v](124){};
\draw (12)--(124);
\draw (14)--(124);
\draw (4.0, 1.730) node[v](125){};
\draw (12)--(125);
\draw (15)--(125);
\draw (1.5, 2.595) node[v](0123){};
\draw (012)--(0123);
\draw (123)--(0123);
\draw (2.5, 2.595) node[v](1234){};
\draw (123)--(1234);
\draw (124)--(1234);
\draw (3.5, 2.595) node[v](1235){};
\draw (123)--(1235);
\draw (125)--(1235);
\draw (2.0, 3.460) node[v](01234){};
\draw (0123)--(01234);
\draw (1234)--(01234);
\draw (3.0, 3.460) node[v](12345){};
\draw (1234)--(12345);
\draw (1235)--(12345);
\draw (2.5, 4.325) node[v](012345){};
\draw (01234)--(012345);
\draw (12345)--(012345);
\end{tikzpicture}\hspace{6.7mm}\scalebox{0.400000000000000}{\begin{tabular}{|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
$a$ & $b$ & $b$ & $c$ & $c$ & $b$ & $b$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $c$ & $b$ & $b$ & $d$ & $b$ & $c$ & $b$ & $f$ \\
$b$ & $a$ & $c$ & $b$ & $b$ & $c$ & $d$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $d$ & $b$ & $c$ & $b$ & $c$ & $b$ & $e$ & $b$ & $b$ & $c$ & $d$ & $b$ & $c$ & $b$ & $f$ & $b$ \\
$c$ & $c$ & $a$ & $a$ & $d$ & $d$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $c$ & $c$ & $d$ & $d$ & $e$ & $e$ & $c$ & $c$ & $d$ & $d$ & $c$ & $c$ & $f$ & $f$ & $c$ & $c$ \\
$d$ & $d$ & $d$ & $d$ & $a$ & $a$ & $a$ & $a$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $e$ & $e$ & $e$ & $e$ & $d$ & $d$ & $d$ & $d$ & $f$ & $f$ & $f$ & $f$ & $d$ & $d$ & $d$ & $d$ \\
$e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ & $e$ \\
$f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $f$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ & $a$ \\
\hline
\end{tabular}}\\

